A local and operational framework for the foundations of physics

We discuss a novel framework for physical theories that is based on the principles of locality and operationalism. It generalizes and unifies previous frameworks, including the standard formulation of quantum theory, the convex operational framework and Segal's approach to quantum field theory. It is capable of encoding both classical and quantum (field) theories, implements spacetime locality in a manifest way and contains the complete modern notion of measurement in the quantum case. Its mathematical content can be condensed into a set of axioms that are similar to those of Atiyah and Segal. This is supplemented by two basic rules for extracting probabilities or expectation values for measurement processes. The framework, called the positive formalism, is derived in three completely different ways. One derivation is from first principles, one starts with classical field theory and one with quantum field theory. The latter derivation arose previously in the programme of the general boundary formulation of quantum theory. As in the convex operational framework, the difference between classical and quantum theories essentially arises from certain partially ordered vector spaces being either lattices or anti-lattices. If we add the ad hoc ingredient of imposing anti-lattice structures, the derivation from first principles may be seen as a reconstruction of quantum theory. Among other things, the positive formalism suggests a statistical approach to classical field theories with dynamical metric, provides a common ground for quantum information theory and quantum field theory, introduces a notion of local measurement into quantum field theory, and suggests a new perspective on quantum gravity by removing the incompatibility with general relativistic principles.

==> figures/braid_sym.tex <==
\knotholesize{0mm}
$\rxy{
,(-6,-6)*{\blacktriangle}
,(6,-6)*{\blacktriangle}
,(-6,-10);(-6,-5)**\dir{-},(-6,10);(-6,4)**\dir{-}
,(6,-10);(6,-5)**\dir{-},(6,10);(6,4)**\dir{-}
\vcross~{(-6,4)}{(6,4)}{(-6,-5)}{(6,-5)}
,(-9,8)*{W},(9,8)*{V}
,(-9,-8)*{V},(9,-8)*{W}
}$


==> figures/braid_sym_id.tex <==
\knotholesize{0mm}
$\rxy{
,(-6,0)*{\blacktriangle}
,(6,0)*{\blacktriangle}
,(-6,-15);(-6,15)**\dir{-}
,(6,-15);(6,15)**\dir{-}
,(-9,13)*{V},(9,13)*{W}
}
\quad = \quad
\rxy{
,(-6,-11)*{\blacktriangle}
,(6,-11)*{\blacktriangle}
,(-6,-15);(-6,-9)**\dir{-},(-6,15);(-6,9)**\dir{-}
,(6,-15);(6,-9)**\dir{-},(6,15);(6,9)**\dir{-}
\vcross~{(-6,9)}{(6,9)}{(-6,0)}{(6,0)}
\vcross~{(-6,0)}{(6,0)}{(-6,-9)}{(6,-9)}
,(-9,13)*{V},(9,13)*{W}
,(-9,0)*{W},(9,0)*{V}
,(-9,-13)*{V},(9,-13)*{W}
}$


==> figures/elem_comp.tex <==
$\rxy{
,(0,-15);(0,-10)**\dir{-}
,(0,-2);(0,2)**\dir{-}
,(0,10);(0,15)**\dir{-}
,(0,6)*=(8,8)[F]{g}
,(0,-6)*=(8,8)[F]{f}
,(3,0)*{W}
,(3,12)*{X}
,(3,-12)*{V}
}$


==> figures/elem_id.tex <==
$\rxy{,(0,-15);(0,15)**\dir{-}
,(3,12)*{V}}$

==> figures/elem_mor.tex <==
$\rxy{
,(0,-15);(0,-4)**\dir{-}
,(0,4);(0,15)**\dir{-}
,(0,0)*=(8,8)[F]{f}
,(3,12)*{W}
,(3,-12)*{V}
}$


==> figures/elem_mor_in.tex <==
$\rxy{
,(0,-15);(0,-4)**\dir{-}
,(0,0)*=(8,8)[F]{f}
,(3,-12)*{V}
}$


==> figures/elem_mor_out.tex <==
$\rxy{
,(0,-7);(0,4)**\dir{-}
,(0,-11)*=(8,8)[F]{f}
,(3,1)*{V}
}$


==> figures/elem_mor_tp.tex <==
$\rxy{
,(-5,-15);(-5,-4)**\dir{-}
,(-2,-15);(-2,-4)**\dir{-}
,(1,-12)*{\cdots}
,(-5,4);(-5,15)**\dir{-}
,(-2,4);(-2,15)**\dir{-}
,(1,12)*{\cdots}
,(5,-15);(5,-4)**\dir{-}
,(5,4);(5,15)**\dir{-}
,(0,0)*=(18,8)[F]{f}
,(-8,12)*{W_1}
,(8,12)*{W_n}
,(-8,-12)*{V_1}
,(8,-12)*{V_m}
}$


==> figures/elem_tp.tex <==
$\rxy{
,(-5,-15);(-5,-4)**\dir{-}
,(-5,4);(-5,15)**\dir{-}
,(-5,0)*=(8,8)[F]{f}
,(5,-15);(5,-4)**\dir{-}
,(5,4);(5,15)**\dir{-}
,(5,0)*=(8,8)[F]{g}
,(-8,12)*{W}
,(-8,-12)*{V}
,(8,12)*{Y}
,(8,-12)*{X}
}$


==> figures/np_tp_ident.tex <==
$\rxy{
,(-10,-12);(-10,-4)**\dir{-}
,(10,-12);(10,-4)**\dir{-}
,(0,-12);(0,-4)**\dir{-}
,(0,0)*=(28,8)[F]{Q}
,(-5,4);(-5,8)**\dir{-}
,(5,4);(5,8)**\dir{-}
,(-5,12)*=(8,8)[F]{\ou}
,(5,12)*=(8,8)[F]{\ou}
}
\quad = \quad
\rxy{
,(-10,-12);(-10,8)**\dir{-}
,(-10,12)*=(8,8)[F]{\ou}
,(0,-12);(0,8)**\dir{-}
,(0,12)*=(8,8)[F]{\ou}
,(10,-12);(10,8)**\dir{-}
,(10,12)*=(8,8)[F]{\ou}
}$


==> figures/ou_tp_ident.tex <==
$\rxy{
,(-5,-12);(-5,-4)**\dir{-}
,(0,0)*=(18,8)[F]{\ou}
,(5,-12);(5,-4)**\dir{-}
}
\quad = \quad
\rxy{
,(-5,-12);(-5,-4)**\dir{-}
,(-5,0)*=(8,8)[F]{\ou}
,(5,-12);(5,-4)**\dir{-}
,(5,0)*=(8,8)[F]{\ou}
}$


==> figures/rigid_coev.tex <==
$\rxy{(-10,6);(10,6),{\ellipse{}}
,(0,-4)*{\blacktriangleleft}
,(-6,3)*{V}}$


==> figures/rigid_ev.tex <==
$\rxy{(-10,-6);(10,-6),{\ellipse_{}}
,(0,4)*{\blacktriangleleft}
,(-6,-3)*{V}}$


==> figures/rigid_id.tex <==
$\rxy{*{\blacktriangle}
,(0,10);(0,-10)**\dir{-}
,(3,7)*{V}}$


==> figures/rigid_idd.tex <==
$\rxy{*{\blacktriangledown}
,(0,10);(0,-10)**\dir{-}
,(3,7)*{V}}$


==> figures/rigid_ident1.tex <==
$\rxy{
,(0,10);(0,-10)**\dir{-}
,(0,0)*{\blacktriangledown}
}
\quad = \quad
\rxy{
,(-3,5)*\cir(3,0){u^d}
,(3,-5)*\cir(3,0){d^u}
,(6,10);(6,-5)**\dir{-}
,(0,-5);(0,5)**\dir{-}
,(-6,5);(-6,-10)**\dir{-}
,(6,0)*{\blacktriangledown}
,(0,0)*{\blacktriangle}
,(-6,0)*{\blacktriangledown}
}$


==> figures/rigid_ident2.tex <==
$\rxy{
,(0,10);(0,-10)**\dir{-}
,(0,0)*{\blacktriangle}
}
\quad = \quad
\rxy{
,(3,5)*\cir(3,0){u^d}
,(-3,-5)*\cir(3,0){d^u}
,(-6,10);(-6,-5)**\dir{-}
,(0,-5);(0,5)**\dir{-}
,(6,5);(6,-10)**\dir{-}
,(-6,0)*{\blacktriangle}
,(0,0)*{\blacktriangledown}
,(6,0)*{\blacktriangle}
}$


==> figures/rigid_identd.tex <==
$\rxy{
,(0,10);(0,4)**\dir{-}
,(0,-4);(0,-10)**\dir{-}
,(0,-7)*{\blacktriangledown}
,(0,0)*=(8,8)[F]{f^*}
,(-3,8)*{V}
,(-3,-8)*{W}
}
\quad = \quad
\rxy{
,(3,-5)*\cir(3,0){d^u}
,(-3,5)*\cir(3,0){u^d}
,(-6,-10);(-6,5)**\dir{-}
,(0,5);(0,4)**\dir{-}
,(0,-4);(0,-5)**\dir{-}
,(6,-5);(6,10)**\dir{-}
,(-6,-7)*{\blacktriangledown}
,(0,0)*=(8,8)[F]{f}
,(6,7)*{\blacktriangledown}
,(9,8)*{V}
,(-9,-8)*{W}
}$


==> figures/rigid_ud_coev.tex <==
$\rxy{(-10,6);(10,6),{\ellipse{=}}
,(-6,3)*{V}}$


==> figures/rigid_ud_ev.tex <==
$\rxy{(-10,-6);(10,-6),{\ellipse_{=}}
,(-6,-3)*{V}}$


==> figures/rigid_ud_id.tex <==
$\rxy{
,(0,10);(0,-10)**\dir{=}
,(3,7)*{V}}$


==> images/found_scheme_evol.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'found_scheme_evol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.18821106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65232214)%
    \put(0,0){\includegraphics[width=\unitlength]{found_scheme_evol.pdf}}%
    \put(0.11412469,0.4557933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classical}}}%
    \put(0.09779068,0.40947407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mechanics}}}%
    \put(0.10953281,0.10751515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantum}}}%
    \put(0.09743709,0.06119596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mechanics}}}%
    \put(0.53849019,0.42609241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(0.53033914,0.38825916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mechanics}}}%
    \put(0.54172768,0.09268127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantum}}}%
    \put(0.52963196,0.05388853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mechanics}}}%
    \put(0.53778301,0.1274336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(0.52288517,0.18730675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{anti-lattices}}}}%
    \put(0.55294122,0.49633734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{lattices}}}}%
    \put(0.51690845,0.58461493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{framework}}}}%
    \put(0.06785948,0.20274648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Hilbert space}}}}%
    \put(0.30758801,0.19355342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{modulus-}}}%
    \put(0.32173266,0.10020778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functor}}}%
    \put(0.32433053,0.16385251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{square}}}%
    \put(0.09826752,0.16950981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{formalism}}}}%
    \put(0.32173266,0.40994552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functor}}}%
    \put(0.30617368,0.47359022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(-0.00144255,0.2897276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantization}}}%
    \put(0.77997336,0.15536655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{standard}}}}%
    \put(0.77997336,0.1227991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{formulation of}}}}%
    \put(0.78138766,0.09101465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{quantum theory}}}}%
    \put(0.46740695,0.61926596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{convex operational}}}}%
  \end{picture}%
\endgroup%


==> images/found_scheme_st.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'found_scheme_st.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.74389954bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6115097)%
    \put(0,0){\includegraphics[width=\unitlength]{found_scheme_st.pdf}}%
    \put(0.11272608,0.45020759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{classical}}}%
    \put(0.0925509,0.40445601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{field theory}}}%
    \put(0.10819048,0.10619756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantum}}}%
    \put(0.09220165,0.06044601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{field theory}}}%
    \put(0.53189104,0.42087068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(0.51979854,0.38350107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{field theory}}}%
    \put(0.53508886,0.09154547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantum}}}%
    \put(0.51910003,0.05322813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{field theory}}}%
    \put(0.53119253,0.12587191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(0.51647725,0.18501132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{anti-lattices}}}}%
    \put(0.54616498,0.49025477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{lattices}}}}%
    \put(0.47355344,0.57745053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{positive formalism}}}}%
    \put(0.09846025,0.20026184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{amplitude}}}}%
    \put(0.30381855,0.19118144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{modulus-}}}%
    \put(0.31778986,0.09897975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functor}}}%
    \put(0.32035589,0.16184451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{square}}}%
    \put(0.09706326,0.16743248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{formalism}}}}%
    \put(0.31778986,0.40492167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functor}}}%
    \put(0.30242155,0.46778642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{statistical}}}%
    \put(-0.00142487,0.28687552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{quantization}}}%
    \put(0.77041486,0.15346255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{general boundary}}}}%
    \put(0.77041486,0.12129421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{formulation of}}}}%
    \put(0.77181182,0.08989927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{quantum theory}}}}%
  \end{picture}%
\endgroup%


==> images/gbf_afo2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gbf_afo2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.94085724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84773966)%
    \put(0,0){\includegraphics[width=\unitlength]{gbf_afo2.pdf}}%
    \put(0.78063271,0.50901563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cH_{\partial N}$}}}%
    \put(0.78160097,0.36071624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.24988661,0.25817895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.66263902,0.6683596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cH_{\Sigma}$}}}%
    \put(0.32317906,0.52306043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.51237324,0.17189971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial N$}}}%
    \put(0.35808208,0.12123808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M$}}}%
    \put(0.59212325,0.34432961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.13407312,0.4705437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cH_{\partial M}$}}}%
    \put(0.0153209,0.3895363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{M}$}}}%
    \put(0.59717996,0.25246994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
  \end{picture}%
\endgroup%


==> images/gbf_class_sol_obs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gbf_class_sol_obs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.73773224bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87015984)%
    \put(0,0){\includegraphics[width=\unitlength]{gbf_class_sol_obs.pdf}}%
    \put(0.80127811,0.52247757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\partial N}$}}}%
    \put(0.80227198,0.37025611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_N$}}}%
    \put(0.25649537,0.26500701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.68016384,0.68603571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\Sigma}$}}}%
    \put(0.33172618,0.53689381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.52592398,0.17644594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial N$}}}%
    \put(0.36755228,0.12444447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M$}}}%
    \put(0.60778314,0.3534361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.10990234,0.49882622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\partial M}$}}}%
    \put(0.01572609,0.39983837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{M}$}}}%
    \put(0.61297358,0.25914702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
  \end{picture}%
\endgroup%


==> images/gbf_stdobs1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gbf_stdobs1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{191.77194061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29559422)%
    \put(0,0){\includegraphics[width=\unitlength]{gbf_stdobs1.pdf}}%
    \put(0.73039812,0.01215373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.31133034,0.14800642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.89084904,0.07624372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(-0.00415533,0.14800649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.56994721,0.14665257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.89491098,0.22924745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
  \end{picture}%
\endgroup%


==> images/gbf_tampl_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gbf_tampl_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.06952209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39655055)%
    \put(0,0){\includegraphics[width=\unitlength]{gbf_tampl_2.pdf}}%
    \put(0.69404124,0.01159174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.36408729,0.21089842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.8470728,0.07271816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.84965555,0.34778742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(-0.00008897,0.11791731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(-0.00396318,0.3090452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
  \end{picture}%
\endgroup%


==> images/indef_causal_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indef_causal_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.20522505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70294508)%
    \put(0,0){\includegraphics[width=\unitlength]{indef_causal_example.pdf}}%
    \put(0.24824458,0.34616609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.6503459,0.34616609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bob}}}%
    \put(0.2435278,0.12094228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{indefinite casual structure}}}%
    \put(0.46049742,0.55488147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0.25178204,0.20702259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_{A,\text{in}}$}}}%
    \put(0.25060288,0.49238484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_{A,\text{out}}$}}}%
    \put(0.2435278,0.40040854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.65388336,0.20702259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_{B,\text{in}}$}}}%
    \put(0.65270421,0.49238484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_{B,\text{out}}$}}}%
    \put(0.64562912,0.40040854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.42630108,0.39569181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isolated}}}%
  \end{picture}%
\endgroup%


==> images/inst_hier1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inst_hier1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{142.59442471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68533535)%
    \put(0,0){\includegraphics[width=\unitlength]{inst_hier1.pdf}}%
    \put(0.81662779,0.24400464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.34484123,0.44507155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.34119922,0.04809698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.57352639,0.33171567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le$}}}%
    \put(0.13284825,0.32807371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\le$}}}%
    \put(-0.0037256,0.32989456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zp$}}}%
  \end{picture}%
\endgroup%


==> images/inst_hier2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inst_hier2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.20000332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09805416)%
    \put(0,0){\includegraphics[width=\unitlength]{inst_hier2b.pdf}}%
    \put(0.41553431,0.61605141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(g,*)$}}}%
    \put(0.41553438,0.90472785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(r,*)$}}}%
    \put(0.80104659,0.47183537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*,*)$}}}%
    \put(0.03307475,0.90326236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(r,r)$}}}%
    \put(0.03160939,0.61605138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(r,g)$}}}%
    \put(0.03160936,0.3288404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(g,r)$}}}%
    \put(0.03014403,0.03869863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(g,g)$}}}%
    \put(0.41699976,0.3288404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*,r)$}}}%
    \put(0.41553429,0.03869877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*,g)$}}}%
  \end{picture}%
\endgroup%


==> images/posf_diag_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_diag_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{171.86837158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16112425)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_diag_example.pdf}}%
    \put(0.41162149,0.54990146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.62269369,0.63462298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.47777865,0.25971861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.14345848,0.2157645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.49245798,0.97117453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.78404622,0.16288576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.44864422,1.13283225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3^l$}}}%
    \put(-0.00309103,0.25957819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1^l$}}}%
    \put(0.75080822,0.00878216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2^l$}}}%
    \put(0.29000806,0.27015396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*)$}}}%
    \put(0.71001602,0.36835725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q(A)$}}}%
    \put(0.42900355,0.77023542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R[*]$}}}%
  \end{picture}%
\endgroup%


==> images/posf_diag_example_oriented.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_diag_example_oriented.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.39172363bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.93150609)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_diag_example_oriented.pdf}}%
    \put(0.18481591,0.93120006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.51112137,1.20101499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.37017763,0.64353767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.18035992,0.20224256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.34109545,1.60064042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.74471982,0.61301063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.25894182,1.82924182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.09463448,0.08436983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.67328196,0.4826364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.07856092,0.47370662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*)$}}}%
    \put(0.57505468,0.93090948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q(A)$}}}%
    \put(0.24286826,1.40597192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R[*]$}}}%
  \end{picture}%
\endgroup%


==> images/posf_diag_example_uc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_diag_example_uc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.19558105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17311749)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_diag_example_uc.pdf}}%
    \put(0.05004795,0.57614328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.41538495,0.60602694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.6224486,0.68913948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.4802857,0.32135507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.15231474,0.27527146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.50061476,0.98076412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.78814748,0.22636121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.29608114,0.33159223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*)$}}}%
    \put(0.70811256,0.4279305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q(A)$}}}%
    \put(0.43243691,0.82217645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R[*]$}}}%
  \end{picture}%
\endgroup%


==> images/posf_diag_example_ucf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_diag_example_ucf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.44558105bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17728813)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_diag_example_ucf.pdf}}%
    \put(0.416218,0.60658833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.62298659,0.68958244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.48102627,0.3223221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.15352264,0.27630415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.50132635,0.98079153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.78844936,0.2274636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.29708418,0.33254467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P(*)$}}}%
    \put(0.70852848,0.42874567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q(A)$}}}%
    \put(0.43324565,0.82242984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R[*]$}}}%
    \put(0.03660142,0.31182441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.73220877,0.04838169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.4524858,1.09623272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
  \end{picture}%
\endgroup%


==> images/posf_dual_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_diag_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.95292329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07017114)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_dual_example.pdf}}%
    \put(0.40499019,0.5173388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.61844127,0.60301518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.47189298,0.22388546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.71744272,0.38875102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.7785567,0.38875102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.13380486,0.17943596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.48673775,0.94335981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.78161232,0.12596125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%


==> images/posf_dual_example_oriented.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_dual_example_oriented.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.88650483bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03998141)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_dual_example_oriented.pdf}}%
    \put(0.39356534,0.50274458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.60099492,0.586004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.45858079,0.21756961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.69720353,0.37778428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.75659347,0.37778428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.13151494,0.15210283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.51457971,0.89447624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.78777308,0.14170958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%


==> images/posf_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'posf_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.58083935bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98383842)%
    \put(0,0){\includegraphics[width=\unitlength]{posf_example.pdf}}%
    \put(0.28209965,0.43666353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.65232674,0.2546916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.34217655,0.56261868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_3$}}}%
    \put(0.15426986,0.65147574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 3}$}}}%
    \put(0.69745519,0.7363453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{2 3}$}}}%
    \put(0.53960267,0.14154915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{1 2}$}}}%
    \put(0.6461199,0.43759295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.69257513,0.43759295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.19202053,0.14724813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.59501921,0.84291441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.7982606,0.55373091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%


==> images/quantum_teleportation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quantum_teleportation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{182.37869073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28297842)%
    \put(0,0){\includegraphics[width=\unitlength]{quantum_teleportation.pdf}}%
    \put(0.89379779,0.00858715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.00364112,1.18175941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.20138225,0.54527493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Alice}}}%
    \put(0.48470909,0.2334732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EPR}}}%
    \put(0.67264444,1.01511347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Bob}}}%
    \put(0.20422976,0.1694041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.48898031,0.15943801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{pair}}}%
    \put(0.14300836,0.33598328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_1$}}}%
    \put(0.38504632,0.41998477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_2$}}}%
    \put(0.67122073,0.52249492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_3$}}}%
    \put(0.75237464,1.17457377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_4$}}}%
    \put(0.37935138,0.82005934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bcg_c$}}}%
  \end{picture}%
\endgroup%


==> images/st_comp_ax_probes_eq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_ax_probes_eq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.42455658bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3300349)%
    \put(0,0){\includegraphics[width=\unitlength]{st_comp_ax_probes_eq.pdf}}%
    \put(0.10775399,0.07614635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.2890423,0.10160344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.06328883,0.26964848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.35805584,0.27390227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.60494325,0.07473586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.86661769,0.10378984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.72244989,0.10456926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.76489086,0.11426794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.74104502,0.24973271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.68207777,0.24765968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.55991733,0.2699203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.92890206,0.27496716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.11319709,0.13001748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.26516495,0.15525201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.60717465,0.13130908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.84045373,0.15878667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.42194815,0.16282733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
  \end{picture}%
\endgroup%


==> images/st_comp_ax_singlep_eq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_ax_singlep_eq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.62065883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42659897)%
    \put(0,0){\includegraphics[width=\unitlength]{st_comp_ax_singlep_eq.pdf}}%
    \put(0.68457129,0.19112182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.70720703,0.26672104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.61047289,0.12259744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.77933297,0.40293615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.71446828,0.40742664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.59771176,0.30204452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.76736114,0.12859659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.44723659,0.20985934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
    \put(0.81941257,0.24896958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma'$}}}%
    \put(0.13375548,0.19112182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.1881297,0.2656972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.0596571,0.12259744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.04689597,0.30204452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21654534,0.12859659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> images/st_comp_ax_tqft.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_ax_tqft.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{328.71272766bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32874155)%
    \put(0,0){\includegraphics[width=\unitlength]{st_comp_ax_tqft.pdf}}%
    \put(0.09232293,0.12087432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.26579136,0.15097127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.06304081,0.26859177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.36929165,0.2728289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.58756378,0.12262911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.83715366,0.1570988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.71961873,0.10415947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.76189338,0.11382014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Sigma}$}}}%
    \put(0.73814098,0.24875405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_k$}}}%
    \put(0.67940482,0.24668915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_k$}}}%
    \put(0.55772311,0.26886253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.93869077,0.27388961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.427404,0.16218924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
  \end{picture}%
\endgroup%


==> images/st_comp_to_bdys.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_comp_to_bdys.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.19687561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42134081)%
    \put(0,0){\includegraphics[width=\unitlength]{st_comp_to_bdys.pdf}}%
    \put(0.15449078,0.14709302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.34517595,0.16665979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.29725957,0.22058284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.1533417,0.20144483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.06798695,0.08278923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.27008439,0.1011617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.67955647,0.1449278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.87024162,0.16449457){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.8223252,0.21841761){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.67840737,0.19927961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.59305259,0.08062401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.79515006,0.09899648){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.20175186,0.29539499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.72681747,0.29539499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.49297384,0.2044558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.7452219,0.34844284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%


==> images/st_form_slice.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_form_slice.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{102.5678595bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25388846)%
    \put(0,0){\includegraphics[width=\unitlength]{st_form_slice.pdf}}%
    \put(0.47679973,0.32857106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}$}}}%
    \put(0.1780694,0.59945368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.66160765,0.85514675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%


==> images/st_hs_decomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_hs_decomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.88077932bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82484276)%
    \put(0,0){\includegraphics[width=\unitlength]{st_hs_decomp.pdf}}%
    \put(0.1081488,0.41242135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.70999368,0.5798363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.72823991,0.25869105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%


==> images/st_hypersurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_hypersurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{70.88907532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.81422391)%
    \put(0,0){\includegraphics[width=\unitlength]{st_hypersurface.pdf}}%
    \put(0.34798811,0.899786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%


==> images/st_probe.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_probe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.51557648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60947129)%
    \put(0,0){\includegraphics[width=\unitlength]{st_probe.pdf}}%
    \put(0.44220137,0.58840441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rest of the universe -}}}%
    \put(0.50250093,0.03850829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{space}}}%
    \put(0.03810422,0.57400451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time}}}%
    \put(0.44220137,0.54700469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{induces \keyword{boundary conditions}}}}%
    \put(0.44108938,0.38777538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\keyword{boundary} $\partial M$}}}%
    \put(0.44356704,0.32267581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\keyword{spacetime region} $M$ -
}}}%
    \put(0.24882645,0.15091764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M$}}}%
    \put(0.26588553,0.32341039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.30405138,0.25630661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.44310134,0.50920498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{encoding surrounding physics}}}%
    \put(0.44310134,0.27880657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{arena for local physics to be described}}}%
    \put(0.4440014,0.20230714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\keyword{probe} $P$ -}}}%
    \put(0.44220141,0.12040768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{observation, preparation, etc.}}}%
    \put(0.44400135,0.16180742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{encodes interaction with local physics:}}}%
  \end{picture}%
\endgroup%


==> images/st_probe_to_bc_eq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_probe_to_bc_eq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{356.06211456bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40138358)%
    \put(0,0){\includegraphics[width=\unitlength]{st_probe_to_bc_eq.pdf}}%
    \put(0.49863073,0.15876579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.45298395,0.21013471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.3665814,0.15931165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.42709595,0.09637008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.19372203,0.15670312){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.14807521,0.20807205){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.12218724,0.09430741){\color[rgb]{0,0,0}\transparent{0.30000001}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.36200004,0.28140331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.0570913,0.28140331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}$}}}%
    \put(0.306885,0.19477155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
    \put(0.07462399,0.3319385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.04275507,0.15781565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.88513902,0.15876579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.8394922,0.21013471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.81360424,0.09637008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.71423302,0.26998539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}$}}}%
    \put(0.71626617,0.15218823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.60879899,0.19477155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
    \put(0.738221,0.30202994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.77122361,0.09112279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
  \end{picture}%
\endgroup%


==> images/st_region.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.51557648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60947129)%
    \put(0,0){\includegraphics[width=\unitlength]{st_region.pdf}}%
    \put(0.44220137,0.58840441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rest of the universe -}}}%
    \put(0.50250093,0.03850829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{space}}}%
    \put(0.03810422,0.57400451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time}}}%
    \put(0.44220137,0.54700469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{induces \keyword{boundary conditions}}}}%
    \put(0.44108938,0.38777538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\keyword{boundary} $\partial M$}}}%
    \put(0.44446706,0.28487608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\keyword{spacetime region} $M$ -
}}}%
    \put(0.24882645,0.15091764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M$}}}%
    \put(0.27758543,0.24781093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.44310134,0.50920498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{encoding surrounding physics}}}%
    \put(0.44400135,0.24100685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{arena for local physics to be described}}}%
  \end{picture}%
\endgroup%


==> images/st_slice_comp_bc_eq.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'st_slice_comp_bc_eq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.26927521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51101458)%
    \put(0,0){\includegraphics[width=\unitlength]{st_slice_comp_bc_eq.pdf}}%
    \put(0.68281341,0.1166594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}$}}}%
    \put(0.79304389,0.14044532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}'$}}}%
    \put(0.57413779,0.23251172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.85300354,0.35041452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.65923291,0.38527274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.72605747,0.3848045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_k$}}}%
    \put(0.19309222,0.13628368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Sigma}$}}}%
    \put(0.07211375,0.24598451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.26793491,0.34953394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.39882153,0.23251172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sum_k$}}}%
  \end{picture}%
\endgroup%


==> images/stsgluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stsgluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.5971759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32199773)%
    \put(0,0){\includegraphics[width=\unitlength]{stsgluing.pdf}}%
    \put(0.10348858,0.11258977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.25081809,0.14508646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.02342017,0.06013096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.36882497,0.08179542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.55165754,0.11285497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.77139734,0.14612541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_2$}}}%
    \put(0.66849105,0.10202274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.70989848,0.11148523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0.47158914,0.06039612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.88940424,0.08283433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
  \end{picture}%
\endgroup%


==> images/tampl_npoint_t.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tampl_npoint_t.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.44131775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55072716)%
    \put(0,0){\includegraphics[width=\unitlength]{tampl_npoint_t.pdf}}%
    \put(0.75256423,0.01256864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.01137099,0.51805489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.48319744,0.19898765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t_1,x_1)$}}}%
    \put(0.60501826,0.35161376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \phi(t_3,x_3)$}}}%
    \put(0.34846842,0.30192556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi(t_2,x_2)$}}}%
    \put(0.9142919,0.07534587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi$}}}%
    \put(0.91849258,0.50031849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(-0.00286479,0.12645461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(-0.00258624,0.45315132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
  \end{picture}%
\endgroup%


==> images/tint_pf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tint_pf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.79295959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42011163)%
    \put(0,0){\includegraphics[width=\unitlength]{tint_pf.pdf}}%
    \put(0.73527775,0.01228046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.2188072,0.22342896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.89740169,0.07703872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.90013789,0.36845124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(-0.00009426,0.12492338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(-0.00419865,0.32740714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.45572238,0.22456919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
  \end{picture}%
\endgroup%


==> images/tint_pf_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tint_pf_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.22088928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55208867)%
    \put(0,0){\includegraphics[width=\unitlength]{tint_pf_2.pdf}}%
    \put(0.89876597,0.07562661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.74537911,0.01244917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.00009555,0.1266396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(-0.00425634,0.27226712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.01123106,0.51313068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00425634,0.44840718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.89731146,0.49664618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.46566553,0.36100181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.89876597,0.22680191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
  \end{picture}%
\endgroup%


==> images/tint_pf_causal.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tint_pf_causal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.64981689bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26871853)%
    \put(0,0){\includegraphics[width=\unitlength]{tint_pf_causal.pdf}}%
    \put(0.95455396,0.0368098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.43745703,0.03680981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.87989586,0.00605939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.51705043,0.06163938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.51502525,0.13252078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.52256344,0.24975647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.51502525,0.21825356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.95384601,0.24173296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ou$}}}%
    \put(0.74375067,0.17571068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.74375067,0.09402826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.36279893,0.00605939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(-0.00004649,0.06163938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(-0.00207169,0.13252078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.00546649,0.24975647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.43674908,0.15600018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ou$}}}%
    \put(0.22665374,0.09402826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.46574578,0.11361908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=$}}}%
  \end{picture}%
\endgroup%

